On 3-terminal positions in Hex

This paper is about 3-terminal regions in Hex. A 3-terminal region is a region of the Hex board that is completely surrounded by black and white stones, in such a way that the black boundary stones form 3 connected components. We characterize Hex as the universal planar Shannon game of degree 3. This ensures that every Hex position can be decomposed into 3-terminal regions. We then investigate the combinatorial game theory of 3-terminal regions. We show that there are infinitely many distinct Hex-realizable values for such regions. We introduce an infinite family of 3-terminal positions called superswitches and investigate their properties. We also present a database of Hex-realizable 3-terminal values, and illustrate its utility as a problem-solving tool by giving various applications. The applications include the automated verification of connects-both templates and pivoting templates, a new handicap strategy for $11\times 11$ Hex, and a method for constructing witnesses for the non-inferiority of probes in many Hex templates. These methods allow us to disprove a conjecture by Henderson and Hayward.

==> primaries.tex <==
\begin{center}
\begin{primarycolumn}

\begin{primary}
P_{1}(1,2) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,1)\black(0,1)\label{$1$}
\hex(0,2)\white(0,2)\label{$1$}
\hex(1,0)\white(1,0)
\hex(1,1)
\hex(1,2)\white(1,2)
\hex(2,0)\white(2,0)\label{$2$}
\hex(2,1)\black(2,1)\label{$2$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{2}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,1)\black(0,1)\label{$1$}
\hex(0,2)\white(0,2)\label{$2$}
\hex(1,0)\white(1,0)\label{$3$}
\hex(1,1)
\hex(1,2)\black(1,2)\label{$3$}
\hex(2,0)\black(2,0)\label{$2$}
\hex(2,1)\white(2,1)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{3}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,1)\black(0,1)\label{$1$}
\hex(0,2)\white(0,2)\label{$2$}
\hex(1,0)\white(1,0)\label{$3$}
\hex(1,1)
\hex(1,2)\black(1,2)\label{$3$}
\hex(2,0)\black(2,0)\label{$2$}
\hex(2,1)
\hex(2,2)\white(2,2)
\hex(3,0)\white(3,0)
\hex(3,1)\white(3,1)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{4}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,1)\white(0,1)
\hex(0,2)\black(0,2)\label{$1$}
\hex(1,0)\white(1,0)\label{$3$}
\hex(1,1)
\hex(1,2)\white(1,2)\label{$2$}
\hex(2,0)\black(2,0)\label{$2$}
\hex(2,1)
\hex(2,2)\black(2,2)\label{$3$}
\hex(3,0)\white(3,0)\label{$1$}
\hex(3,1)\white(3,1)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{5}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\black(0,2)\label{$1$}
\hex(0,3)\white(0,3)\label{$2$}
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)\black(1,3)\label{$3$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)\white(2,3)
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)\white(3,1)\label{$1$}
\hex(3,2)\white(3,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{6}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)\label{$2$}
\hex(0,3)\white(0,3)
\hex(1,1)\black(1,1)\label{$1$}
\hex(1,2)
\hex(1,3)\black(1,3)\label{$3$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)\white(2,3)\label{$1$}
\hex(3,0)\white(3,0)\label{$3$}
\hex(3,1)\black(3,1)\label{$2$}
\hex(3,2)\white(3,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{7}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,1)\white(0,1)
\hex(0,2)\black(0,2)\label{$1$}
\hex(0,3)\white(0,3)\label{$2$}
\hex(1,0)\white(1,0)\label{$3$}
\hex(1,1)
\hex(1,2)
\hex(1,3)\black(1,3)\label{$3$}
\hex(2,0)\white(2,0)
\hex(2,1)\black(2,1)\label{$2$}
\hex(2,2)
\hex(2,3)\white(2,3)
\hex(3,1)\white(3,1)
\hex(3,2)\white(3,2)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{8}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,1)\black(0,1)\label{$1$}
\hex(0,2)\white(0,2)\label{$2$}
\hex(0,3)\white(0,3)
\hex(1,0)\white(1,0)
\hex(1,1)
\hex(1,2)
\hex(1,3)\black(1,3)\label{$3$}
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)
\hex(2,2)
\hex(2,3)\white(2,3)
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)\white(3,1)\label{$1$}
\hex(3,2)\white(3,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{9}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,1)\white(0,1)
\hex(0,2)\black(0,2)\label{$1$}
\hex(0,3)\white(0,3)\label{$2$}
\hex(1,0)\white(1,0)
\hex(1,1)
\hex(1,2)
\hex(1,3)\black(1,3)\label{$3$}
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)
\hex(2,2)
\hex(2,3)\white(2,3)
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)\white(3,1)\label{$1$}
\hex(3,2)\white(3,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{10}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)\white(1,3)\label{$2$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)\black(2,3)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)\black(3,1)\label{$2$}
\hex(3,2)
\hex(3,3)\white(3,3)
\hex(4,1)\white(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{11}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\white(0,3)
\hex(1,1)\black(1,1)\label{$1$}
\hex(1,2)
\hex(1,3)\white(1,3)
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)
\hex(2,2)\black(2,2)
\hex(2,3)\white(2,3)
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)
\hex(3,2)
\hex(3,3)\white(3,3)\label{$2$}
\hex(4,0)\white(4,0)\label{$1$}
\hex(4,1)\black(4,1)\label{$3$}
\hex(4,2)\white(4,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{12}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\black(0,2)\label{$1$}
\hex(0,3)\white(0,3)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)\white(1,3)\label{$2$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)\black(2,3)\label{$3$}
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)
\hex(3,2)
\hex(3,3)\white(3,3)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$1$}
\hex(4,2)\white(4,2)
\end{hexboard}
$}
\end{primary}

\end{primarycolumn}%
\begin{primarycolumn}

\begin{primary}
P_{13}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\white(0,3)
\hex(1,1)\black(1,1)\label{$1$}
\hex(1,2)
\hex(1,3)\white(1,3)\label{$2$}
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)
\hex(2,2)
\hex(2,3)\black(2,3)\label{$3$}
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)
\hex(3,2)
\hex(3,3)\white(3,3)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$1$}
\hex(4,2)\white(4,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{14}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\white(0,3)
\hex(1,1)\black(1,1)\label{$1$}
\hex(1,2)
\hex(1,3)\white(1,3)
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)
\hex(2,2)
\hex(2,3)\white(2,3)\label{$2$}
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)
\hex(3,2)
\hex(3,3)\white(3,3)
\hex(4,0)\white(4,0)\label{$1$}
\hex(4,1)\black(4,1)\label{$3$}
\hex(4,2)\white(4,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{15}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(1,1)\black(1,1)\label{$1$}
\hex(1,2)\white(1,2)\label{$2$}
\hex(1,3)
\hex(1,4)\black(1,4)\label{$3$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)\white(2,3)
\hex(2,4)\black(2,4)
\hex(3,0)\white(3,0)
\hex(3,1)\white(3,1)\label{$3$}
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{16}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\black(0,2)\label{$1$}
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\black(0,4)\label{$3$}
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)\black(2,1)
\hex(2,2)
\hex(2,3)\black(2,3)
\hex(2,4)\white(2,4)\label{$1$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)\white(3,3)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)\white(4,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{17}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{18}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\black(0,2)\label{$1$}
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\black(1,4)\label{$3$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(3,0)\white(3,0)
\hex(3,1)\black(3,1)\label{$2$}
\hex(3,2)
\hex(3,3)\white(3,3)\label{$1$}
\hex(4,1)\white(4,1)
\hex(4,2)\white(4,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{19}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)\label{$2$}
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\black(1,4)\label{$3$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(3,0)\white(3,0)
\hex(3,1)\black(3,1)\label{$2$}
\hex(3,2)
\hex(3,3)\white(3,3)\label{$1$}
\hex(4,1)\white(4,1)
\hex(4,2)\white(4,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{20}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\black(2,0)\label{$2$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)\black(3,2)
\hex(3,3)\white(3,3)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$1$}
\hex(4,2)\white(4,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{21}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\black(0,2)\label{$1$}
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\black(0,4)\label{$3$}
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$1$}
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)\white(3,2)
\hex(3,3)\black(3,3)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)
\hex(4,2)\black(4,2)\label{$2$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{22}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)\label{$2$}
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\black(1,4)\label{$3$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$1$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)\white(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)\black(4,2)
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\end{primarycolumn}%
\begin{primarycolumn}

\begin{primary}
P_{23}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\black(2,0)\label{$2$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)\black(3,1)
\hex(3,2)\black(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{24}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\black(0,2)\label{$1$}
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\black(1,4)\label{$3$}
\hex(2,0)\white(2,0)
\hex(2,1)\black(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$1$}
\hex(3,0)\white(3,0)\label{$3$}
\hex(3,1)
\hex(3,2)\white(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)
\hex(4,2)\black(4,2)\label{$2$}
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{25}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)\label{$3$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)\white(1,2)
\hex(1,3)
\hex(1,4)\black(1,4)
\hex(2,0)\black(2,0)\label{$2$}
\hex(2,1)
\hex(2,2)
\hex(2,3)\white(2,3)
\hex(2,4)\black(2,4)
\hex(3,0)\white(3,0)\label{$1$}
\hex(3,1)\white(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\black(3,4)\label{$1$}
\hex(4,1)\black(4,1)\label{$3$}
\hex(4,2)
\hex(4,3)\black(4,3)
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)\label{$2$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{26}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\black(0,2)\label{$1$}
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\black(1,4)\label{$3$}
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)\white(3,3)\label{$1$}
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)\white(4,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{27}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)\black(3,1)\label{$2$}
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,1)\white(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{28}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{29}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\black(4,3)\label{$3$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{30}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\white(0,3)\label{$3$}
\hex(0,4)\black(0,4)\label{$1$}
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,1)\black(2,1)\label{$2$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$1$}
\hex(4,2)\white(4,2)
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{31}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\black(0,2)\label{$1$}
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\black(1,4)\label{$3$}
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$1$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)\white(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)
\hex(4,2)\black(4,2)\label{$2$}
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{32}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\black(2,0)\label{$2$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)\black(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\end{primarycolumn}%
\void{%

\begin{primary}
P_{33}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)
\hex(3,2)\black(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{34}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\black(0,4)\label{$3$}
\hex(1,1)\black(1,1)\label{$1$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$1$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)\black(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)\label{$3$}
\hex(4,1)\white(4,1)
\hex(4,2)\white(4,2)
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{35}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\black(2,0)\label{$2$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)\black(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{36}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\black(0,2)\label{$1$}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)\label{$2$}
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)\black(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{37}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)\label{$2$}
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\black(1,4)\label{$3$}
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)\black(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$1$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)
\hex(4,2)\black(4,2)\label{$2$}
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{38}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,1)\white(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)\label{$3$}
\hex(3,1)\black(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)\label{$1$}
\hex(4,0)\white(4,0)
\hex(4,1)
\hex(4,2)\white(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\black(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{39}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)\black(2,3)
\hex(2,4)\white(2,4)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\black(3,4)\label{$3$}
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)
\hex(4,2)\black(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{40}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\black(0,2)\label{$1$}
\hex(0,3)\black(0,3)
\hex(0,4)\white(0,4)\label{$2$}
\hex(1,1)\black(1,1)
\hex(1,2)\white(1,2)
\hex(1,3)
\hex(1,4)\black(1,4)\label{$3$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$1$}
\hex(3,0)\white(3,0)
\hex(3,1)\black(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$3$}
\hex(4,2)
\hex(4,3)\black(4,3)\label{$2$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{41}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)\label{$2$}
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)\black(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)\label{$3$}
\hex(3,1)\black(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)\label{$1$}
\hex(4,0)\white(4,0)
\hex(4,1)
\hex(4,2)\black(4,2)\label{$2$}
\hex(4,3)\white(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{42}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\black(0,4)\label{$3$}
\hex(1,1)\black(1,1)\label{$1$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)\black(2,3)
\hex(2,4)\white(2,4)\label{$1$}
\hex(3,0)\white(3,0)
\hex(3,1)\black(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)
\hex(4,2)
\hex(4,3)\black(4,3)\label{$2$}
\hex(5,0)\white(5,0)\label{$3$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{43}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)\label{$3$}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(1,1)\white(1,1)
\hex(1,2)\black(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)\white(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\black(4,0)
\hex(4,1)
\hex(4,2)\black(4,2)
\hex(4,3)\white(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{44}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$1$}
\hex(4,2)\white(4,2)
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{45}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)\white(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{46}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)
\hex(4,3)\white(4,3)\label{$1$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{47}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\black(3,4)\label{$3$}
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)
\hex(4,3)\white(4,3)\label{$1$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{48}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,1)\black(2,1)\label{$2$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)\label{$1$}
\hex(4,1)
\hex(4,2)\black(4,2)\label{$3$}
\hex(4,3)\white(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{49}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{50}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)\black(3,3)\label{$3$}
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)
\hex(4,2)
\hex(4,3)\white(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{51}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)\black(3,3)\label{$3$}
\hex(4,0)\white(4,0)
\hex(4,1)
\hex(4,2)
\hex(4,3)\white(4,3)
\hex(5,0)\black(5,0)\label{$2$}
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{52}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)\label{$2$}
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)\black(1,4)\label{$3$}
\hex(2,1)\black(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)\label{$1$}
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)\label{$3$}
\hex(5,1)\white(5,1)
\hex(5,2)\black(5,2)\label{$2$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{53}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,1)\black(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)\label{$1$}
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)\label{$3$}
\hex(5,1)\white(5,1)
\hex(5,2)\black(5,2)\label{$2$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{54}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)\black(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\black(5,2)\label{$3$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{55}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\black(2,0)\label{$2$}
\hex(2,1)
\hex(2,2)
\hex(2,3)\black(2,3)
\hex(2,4)\white(2,4)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$1$}
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{56}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)
\hex(2,2)
\hex(2,3)\black(2,3)
\hex(2,4)\white(2,4)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)\white(4,1)\label{$1$}
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{57}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\black(0,4)\label{$3$}
\hex(1,1)\black(1,1)\label{$1$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)\black(2,3)
\hex(2,4)\white(2,4)\label{$1$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$3$}
\hex(4,2)
\hex(4,3)\black(4,3)\label{$2$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{58}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)\label{$2$}
\hex(1,1)\black(1,1)\label{$1$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)\black(2,3)
\hex(2,4)\white(2,4)
\hex(3,0)\white(3,0)\label{$3$}
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)\white(4,1)\label{$1$}
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{59}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)\label{$2$}
\hex(1,1)\black(1,1)\label{$1$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\black(2,0)
\hex(2,1)\white(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\black(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)\label{$1$}
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$3$}
\hex(4,2)
\hex(4,3)\black(4,3)\label{$2$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{60}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)\label{$3$}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(1,1)\white(1,1)
\hex(1,2)\black(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$2$}
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$1$}
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{61}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)\label{$2$}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)\black(1,2)
\hex(1,3)
\hex(1,4)\black(1,4)\label{$3$}
\hex(2,0)\black(2,0)\label{$1$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$1$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$3$}
\hex(4,2)
\hex(4,3)\black(4,3)\label{$2$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{62}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)\label{$2$}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)\black(1,2)
\hex(1,3)
\hex(1,4)\black(1,4)
\hex(2,0)\black(2,0)\label{$1$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)\label{$3$}
\hex(4,1)\white(4,1)
\hex(4,2)
\hex(4,3)\white(4,3)\label{$1$}
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{63}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\black(2,0)\label{$2$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$2$}
\hex(3,0)\white(3,0)\label{$1$}
\hex(3,1)\black(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)
\hex(4,2)\black(4,2)\label{$3$}
\hex(4,3)\white(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{64}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)\white(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\black(4,0)
\hex(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{65}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)\label{$3$}
\hex(3,1)\black(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\black(5,1)\label{$2$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{66}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)\label{$3$}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\black(3,0)
\hex(3,1)\white(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\white(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{67}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)\label{$3$}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(1,1)\white(1,1)
\hex(1,2)\black(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$2$}
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)\label{$1$}
\hex(4,1)
\hex(4,2)\black(4,2)\label{$3$}
\hex(4,3)\white(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{68}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\black(2,0)\label{$2$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)\white(3,3)
\hex(3,4)\black(3,4)\label{$3$}
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)
\hex(4,2)
\hex(4,3)\black(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{69}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)\white(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\black(3,4)\label{$3$}
\hex(4,0)\black(4,0)
\hex(4,1)
\hex(4,2)\black(4,2)
\hex(4,3)\white(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{70}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)\label{$2$}
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\white(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)
\hex(2,5)\white(2,5)
\hex(3,1)\white(3,1)\label{$3$}
\hex(3,2)\black(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\white(5,2)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{71}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)\black(1,3)\label{$1$}
\hex(1,4)
\hex(1,5)\white(1,5)\label{$2$}
\hex(2,1)\black(2,1)\label{$2$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)\label{$1$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{72}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\black(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(1,5)\black(1,5)
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)\black(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\black(3,4)
\hex(3,5)\white(3,5)\label{$2$}
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\black(5,2)\label{$3$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{73}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)\black(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)\label{$3$}
\hex(2,1)\black(2,1)\label{$1$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)\label{$1$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)\black(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)
\hex(4,2)\black(4,2)
\hex(4,3)
\hex(4,4)\black(4,4)\label{$2$}
\hex(5,1)\white(5,1)\label{$3$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{74}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)\black(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)\label{$3$}
\hex(2,1)\black(2,1)\label{$1$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(2,5)\black(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$3$}
\hex(4,2)
\hex(4,3)\black(4,3)
\hex(4,4)\white(4,4)
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{75}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)\label{$3$}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)\black(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)\label{$1$}
\hex(2,1)\white(2,1)
\hex(2,2)\black(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(2,5)\black(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)\label{$2$}
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\black(5,2)\label{$3$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{76}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)\label{$2$}
\hex(0,5)\white(0,5)
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)\label{$3$}
\hex(2,1)\white(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)\label{$3$}
\hex(3,1)\black(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\black(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)
\hex(4,2)\white(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)\label{$1$}
\hex(5,0)\white(5,0)
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\black(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{77}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)\label{$2$}
\hex(0,5)\white(0,5)
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)\label{$3$}
\hex(2,1)\white(2,1)
\hex(2,2)
\hex(2,3)\black(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)\label{$3$}
\hex(3,1)\black(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\black(3,4)
\hex(3,5)\white(3,5)\label{$1$}
\hex(4,0)\white(4,0)
\hex(4,1)
\hex(4,2)\white(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\black(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{78}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\black(3,4)\label{$3$}
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)\label{$1$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{79}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\black(5,2)\label{$3$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{80}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\black(2,0)\label{$2$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$1$}
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{81}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)\label{$3$}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$2$}
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)\label{$1$}
\hex(4,1)
\hex(4,2)\black(4,2)\label{$3$}
\hex(4,3)\white(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{82}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)\label{$3$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$2$}
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(5,0)\white(5,0)\label{$1$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{83}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\black(3,4)\label{$3$}
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)\white(4,1)
\hex(4,2)
\hex(4,3)\white(4,3)\label{$1$}
\hex(5,0)\black(5,0)
\hex(5,1)\black(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{84}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\white(0,4)
\hex(1,1)\black(1,1)\label{$1$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\black(1,4)
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\black(3,0)\label{$2$}
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)
\hex(4,2)
\hex(4,3)\white(4,3)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{85}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\white(0,4)
\hex(1,1)\black(1,1)\label{$1$}
\hex(1,2)
\hex(1,3)
\hex(1,4)\black(1,4)\label{$3$}
\hex(2,0)\white(2,0)
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(3,0)\white(3,0)\label{$3$}
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)\label{$1$}
\hex(4,0)\black(4,0)
\hex(4,1)\white(4,1)
\hex(4,2)
\hex(4,3)\white(4,3)
\hex(5,0)\black(5,0)
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{86}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,2)\white(0,2)
\hex(0,3)\black(0,3)\label{$1$}
\hex(0,4)\white(0,4)
\hex(1,1)\white(1,1)
\hex(1,2)
\hex(1,3)
\hex(1,4)\white(1,4)\label{$2$}
\hex(2,0)\white(2,0)\label{$3$}
\hex(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)\black(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\white(3,4)
\hex(4,0)\white(4,0)
\hex(4,1)
\hex(4,2)
\hex(4,3)\white(4,3)
\hex(5,0)\black(5,0)\label{$2$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{87}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)\black(1,3)\label{$1$}
\hex(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)\black(4,3)\label{$3$}
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{88}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)\white(1,3)\label{$2$}
\hex(1,4)
\hex(1,5)\black(1,5)
\hex(2,1)\white(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\black(2,5)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\black(4,0)\label{$1$}
\hex(4,1)
\hex(4,2)\black(4,2)\label{$2$}
\hex(4,3)\white(4,3)\label{$1$}
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)\label{$3$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{89}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\black(2,1)\label{$2$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)
\hex(2,5)\white(2,5)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)
\hex(4,4)\black(4,4)\label{$3$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{90}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)\label{$2$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)
\hex(4,4)\black(4,4)\label{$3$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{91}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\white(2,1)
\hex(2,2)\black(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)
\hex(4,4)\black(4,4)\label{$3$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{92}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)
\hex(0,5)\black(0,5)\label{$1$}
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(1,5)\black(1,5)
\hex(2,1)\white(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)
\hex(4,4)\black(4,4)\label{$3$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{93}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)\black(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)\label{$3$}
\hex(2,1)\black(2,1)\label{$1$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)\label{$1$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)
\hex(4,2)\white(4,2)\label{$3$}
\hex(4,3)
\hex(4,4)\black(4,4)\label{$2$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{94}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)\label{$2$}
\hex(2,1)\black(2,1)\label{$2$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$1$}
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(4,4)\white(4,4)
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{95}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)\label{$2$}
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)\black(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\black(2,5)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)
\hex(4,3)\white(4,3)\label{$1$}
\hex(4,4)\white(4,4)
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{96}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)\label{$2$}
\hex(2,1)\white(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)
\hex(2,5)\white(2,5)
\hex(3,1)\white(3,1)\label{$3$}
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\white(5,2)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{97}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)\label{$2$}
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)\black(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\white(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\black(2,5)\label{$3$}
\hex(3,1)\white(3,1)\label{$3$}
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)
\hex(4,2)
\hex(4,3)\white(4,3)\label{$1$}
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{98}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\black(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\white(0,5)
\hex(1,2)\black(1,2)
\hex(1,3)\white(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\white(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)\label{$2$}
\hex(3,1)\white(3,1)\label{$3$}
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\white(5,2)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{99}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)\black(1,3)\label{$1$}
\hex(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\black(2,1)\label{$2$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)\label{$1$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{100}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)\label{$2$}
\hex(2,1)\white(2,1)
\hex(2,2)\black(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\black(2,5)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)
\hex(4,3)\black(4,3)
\hex(4,4)\white(4,4)
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{101}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\black(1,2)
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)\label{$2$}
\hex(2,1)\black(2,1)\label{$1$}
\hex(2,2)\white(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$3$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\black(4,4)\label{$3$}
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\white(5,2)\label{$1$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{102}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)
\hex(2,1)\white(2,1)
\hex(2,2)\black(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(2,5)\black(2,5)\label{$1$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)\label{$2$}
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\black(5,2)\label{$3$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{103}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)\black(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)\label{$3$}
\hex(2,1)\black(2,1)\label{$1$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)\label{$1$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)\black(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)
\hex(4,2)
\hex(4,3)
\hex(4,4)\black(4,4)\label{$2$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)\label{$3$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{104}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)\black(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)\label{$3$}
\hex(2,1)\black(2,1)\label{$1$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(2,5)\black(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$3$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{105}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)\black(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)
\hex(2,1)\black(2,1)\label{$1$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(2,5)\black(2,5)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$3$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)\label{$1$}
\hex(5,1)\white(5,1)
\hex(5,2)\black(5,2)\label{$2$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{106}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\black(0,3)
\hex(0,4)\black(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\black(1,2)
\hex(1,3)\white(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)\label{$2$}
\hex(2,1)\black(2,1)\label{$1$}
\hex(2,2)\white(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$3$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\black(4,4)\label{$3$}
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\white(5,2)\label{$1$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{107}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)\label{$2$}
\hex(0,5)\white(0,5)
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)\label{$3$}
\hex(2,1)\white(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)\label{$3$}
\hex(3,1)\black(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\black(3,4)
\hex(3,5)\white(3,5)\label{$1$}
\hex(4,0)\white(4,0)
\hex(4,1)
\hex(4,2)\white(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\black(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{108}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\black(2,1)\label{$2$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)
\hex(4,2)\white(4,2)\label{$1$}
\hex(4,3)
\hex(4,4)\black(4,4)\label{$3$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{109}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\black(2,1)\label{$2$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$1$}
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(4,4)\white(4,4)
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{110}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)\black(1,3)\label{$1$}
\hex(1,4)
\hex(1,5)\white(1,5)\label{$2$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)
\hex(4,2)
\hex(4,3)\black(4,3)\label{$3$}
\hex(4,4)\white(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\white(5,2)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{111}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\black(2,1)\label{$2$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$1$}
\hex(4,2)
\hex(4,3)\white(4,3)
\hex(4,4)\black(4,4)
\hex(5,1)\white(5,1)
\hex(5,2)\black(5,2)\label{$3$}
\hex(5,3)\black(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{112}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\black(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)\black(3,4)
\hex(3,5)\white(3,5)\label{$2$}
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\black(5,2)\label{$3$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{113}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\white(2,1)
\hex(2,2)\black(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\black(4,4)\label{$3$}
\hex(5,1)\white(5,1)
\hex(5,2)\white(5,2)\label{$1$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{114}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)\label{$3$}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)\label{$1$}
\hex(2,1)\white(2,1)
\hex(2,2)\black(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\black(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)\label{$2$}
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\black(5,2)\label{$3$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{115}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)
\hex(0,5)\black(0,5)
\hex(1,2)\white(1,2)\label{$2$}
\hex(1,3)
\hex(1,4)\white(1,4)
\hex(1,5)\black(1,5)\label{$3$}
\hex(2,1)\black(2,1)\label{$1$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)\label{$1$}
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$3$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,1)\white(5,1)
\hex(5,2)\black(5,2)\label{$2$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{116}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)\label{$2$}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)\black(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)
\hex(2,1)\black(2,1)\label{$1$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\black(2,5)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$3$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{117}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)\label{$3$}
\hex(0,4)\white(0,4)
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)\black(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)\label{$1$}
\hex(2,1)\white(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\black(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\black(4,1)\label{$2$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)\label{$2$}
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\black(5,2)\label{$3$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{118}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\black(2,1)\label{$2$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)\label{$2$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)\label{$1$}
\hex(4,1)
\hex(4,2)\white(4,2)
\hex(4,3)\white(4,3)
\hex(4,4)\black(4,4)
\hex(5,0)\white(5,0)
\hex(5,1)\black(5,1)
\hex(5,2)\black(5,2)
\hex(5,3)\black(5,3)\label{$3$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{119}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)\label{$2$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\black(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)
\hex(4,2)\white(4,2)
\hex(4,3)
\hex(4,4)\black(4,4)\label{$3$}
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{120}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)\label{$2$}
\hex(0,5)\white(0,5)
\hex(1,2)\black(1,2)\label{$1$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\black(1,5)\label{$3$}
\hex(2,1)\white(2,1)\label{$3$}
\hex(2,2)
\hex(2,3)
\hex(2,4)\white(2,4)
\hex(2,5)\black(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\black(4,0)
\hex(4,1)\white(4,1)
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)
\hex(5,0)\black(5,0)
\hex(5,1)\black(5,1)\label{$2$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)\label{$1$}
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{121}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\white(0,4)\label{$2$}
\hex(0,5)\white(0,5)
\hex(1,2)\black(1,2)
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)
\hex(2,1)\black(2,1)\label{$1$}
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\black(2,5)\label{$3$}
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\white(4,0)
\hex(4,1)\white(4,1)\label{$3$}
\hex(4,2)
\hex(4,3)
\hex(4,4)\white(4,4)\label{$1$}
\hex(5,1)\white(5,1)
\hex(5,2)\black(5,2)\label{$2$}
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

\begin{primary}
P_{122}(1,2,3) = 
\scalebox{0.5}{$
\begin{hexboard}[baseline={($(current bounding box.center)-(0,1ex)$)}]
\rotation{-30}
\hex(0,3)\white(0,3)
\hex(0,4)\black(0,4)\label{$1$}
\hex(0,5)\white(0,5)
\hex(1,2)\white(1,2)\label{$3$}
\hex(1,3)
\hex(1,4)
\hex(1,5)\white(1,5)\label{$2$}
\hex(2,1)\white(2,1)
\hex(2,2)
\hex(2,3)
\hex(2,4)
\hex(2,5)\white(2,5)
\hex(3,0)\white(3,0)
\hex(3,1)
\hex(3,2)
\hex(3,3)
\hex(3,4)
\hex(3,5)\white(3,5)
\hex(4,0)\black(4,0)\label{$2$}
\hex(4,1)
\hex(4,2)\black(4,2)
\hex(4,3)
\hex(4,4)\black(4,4)\label{$3$}
\hex(5,0)\white(5,0)
\hex(5,1)\white(5,1)\label{$1$}
\hex(5,2)\white(5,2)
\hex(5,3)\white(5,3)
\end{hexboard}
$}
\end{primary}

}
\end{center}

